Relativistic three-particle dynamical equations: II. Application to the trinucleon system

We calculate the contribution of relativistic dynamics on the neutron-deuteron scattering length and triton binding energy employing five sets trinucleon potential models and four types of three-dimensional relativistic three-body equations suggested in the preceding paper. The relativistic correction to binding energy may vary a lot and even change sign depending on the relativistic formulation employed. The deviations of these observables from those obtained in nonrelativistic models follow the general universal trend of deviations introduced by off- and on-shell variations of two- and three-nucleon potentials in a nonrelativistic model calculation. Consequently, it will be difficult to separate unambiguously the effect of off- and on-shell variations of two- and three- nucleon potentials on low-energy three-nucleon observables from the effect of relativistic dynamics.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%START FIG
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-3.0
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr /grestore
ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld /rct/rcurveto
ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix ld/cp/closepath
ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc /setlinecap
ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false def/sc{scignore{pop
pop pop}{0 index 2 index eq 2 index 4 index eq and{pop pop 255 div
setgray}{3{255 div 3 1 roll}repeat setrgbcolor}ifelse}ifelse}bd /FC{bR bG bB
sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{ /hB ed/hG ed/hR
ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM matrix def/PenW 1
def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE matrix def/mxUF matrix
def/fBE false def/iDevRes 72 0 matrix defaultmatrix dtransform dup mul exch
dup mul add sqrt def/fPP false def/SS{fPP{ /SV save
def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave showpage
grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string def/FEglyph(G
)def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch putinterval 1 index exch
FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed /cxPg ed/cyM ed/cxM ed 72 100 div
dup scale dup 0 ne{90 eq{cyM exch 0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM
cxPg add exch tr +90 rotate}ifelse}{cyP cyM sub exch 0 ne{cxM exch tr -90
rotate}{cxM cxPg add exch tr -90 rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM
sub exch 0 ne{cxM cxPg add exch tr 180 rotate}{cxM exch tr 1 -1
scale}ifelse}ifelse 100 iRes div dup scale 0 0 transform .25 add round
.25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE
false def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave 16#7C/bar
16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85 /ellipsis
16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97 /emdash
16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe 16#9F/Ydieresis
16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section 16#A8/dieresis
16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot
16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus
16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5 /mu 16#B6/paragraph
16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine
16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf 16#BE/threequarters
16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2 /Acircumflex 16#C3/Atilde
16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7 /Ccedilla 16#C8/Egrave
16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute
16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve
16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply
16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis
16#DD/Yacute 16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute
16#E2/acircumflex 16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae
16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA /ecircumflex 16#EB/edieresis
16#EC/igrave 16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth
16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4 /ocircumflex 16#F5/otilde
16#F6/odieresis 16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute
16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ]
def/reencdict 12 dict def/IsChar{basefontdict /CharStrings get exch
known}bd/MapCh{dup IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll
put}bd/MapDegree{16#b0/degree IsChar{ /degree}{/ring}ifelse
MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{ /bar}ifelse
MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname ed
FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for ANSIVec
aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB newfontname
newfont definefont pop}if newfontname end}bd/SB{FC/ULlen ed/str ed str length
fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed /y0 ed/x0 ed str stringwidth
dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup
x1 mul cbStr div exch y1 mul cbStr div}{exch abs neg dxGdi add cbStr div
exch}ifelse/dyExtra ed /dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra
str awidthshow}{dxExtra dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt
ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if
fSO{x0 y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed 0 ne/fT3
ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0 div/esc ed/BCh
ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc esc def ULesc mxUE
rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform /yAscent ed/xAscent
ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE rotate mxF concatmatrix
makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE mxUF concatmatrix pop
fUL{currentfont dup/FontInfo get/UnderlinePosition known not{pop/Courier
findfont}if/FontInfo get/UnderlinePosition get 1000 div 0 exch mxUF
transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform /dySO ed/dxSO ed}if fUL
fSO or{currentfont dup/FontInfo get/UnderlineThickness known not{pop/Courier
findfont}if/FontInfo get/UnderlineThickness get 1000 div Sy mul/cyUL
ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy lt{exch}if pop}bd/CP{/ft
ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat 1 add
setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin /FontType 3
def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16] def/Encoding
StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16 setcachedevice 16 16
false [1 0 0 1 .25
.25]{pat}imagemask}bd end/p{ /pat 32 string def{}forall 0 1
7{dup 2 mul pat exch 3 index put dup 2 mul 1 add pat exch 3 index put dup 2
mul 16 add pat exch 3 index put 2 mul 17 add pat exch 2 index put
pop}for}bd/pfill{/PatFont patfont definefont setfont/ch(AAAA)def X0 64 X1{Y1
-16 Y0{1 index exch M ch show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L
st}for}bd/horz{Y0 w Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M
X1 X0 sub dup rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt
st}for}bd/bdiag{X0 w X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M
Y1 Y0 sub dup neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16
and}bd/SHR{pathbbox AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5
div round def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2
eq{fdiag}if dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag
bdiag}if}bd/F{/ft ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if
fm 1536 and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp
restore}{fm 15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix
def/GW{iRes 12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8
div PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0
setdash}if iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if
iPen 3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy div 4 1
roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm pop tr AG m
sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy M 3 1 roll exch L 4
2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0 ed x0 x1 add 2 div y0 M x1
y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1 r arcto 4{pop}repeat x0 y1 x0 y0 r
arcto 4{pop}repeat x0 y0 x1 y0 r arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch
0 eq or{pop pop RRect}{2 copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div
1 max def/xs x2 y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0
exch ys div def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2
div y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat m sm
cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed /x ed x y
translate ULesc rotate x neg y neg translate x y 7 -3 roll}if sc B fill
gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd /CB{B clip
n}bd/ErrHandler{errordict dup maxlength exch length gt dup{errordict
begin}if/errhelpdict 12 dict def errhelpdict begin/stackunderflow(operand
stack underflow)def /undefined(this name is not defined in a
dictionary)def/VMerror(you have used up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72 72 scale/x
.25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont x y
moveto(Offending Command = )show/command load{dup type/stringtype ne{(max err
string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show errorname{dup
type dup( max err string )cvs show( : )show/stringtype ne{( max err string
)cvs}if show}exec errordict begin errhelpdict errorname known{x 1 add y .2
sub moveto errhelpdict errorname get show}if end /y y .4 sub def x y
moveto(Stack =)show ostack{/y y .2 sub def x 1 add y moveto dup
type/stringtype ne{( max err string )cvs}if show}forall showpage}if end}def
end}bd end
/SVDoc save def
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end statusdict begin statusdict /jobname
(PrntFile text) put end /oldDictCnt countdictstack def {statusdict begin 0
setpapertray end }stopped { countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if /oldDictCnt
countdictstack def {letter }stopped { countdictstack oldDictCnt lt {
Win35Dict begin } {1 1 countdictstack oldDictCnt sub {pop end } for } ifelse
} if statusdict begin false end [{} /exec load currenttransfer /exec load]
cvx settransfer /setresolution where { pop 300 300 setresolution } if
SS 0 0 25 25 798 1100 300 SM 1 lc 1 lj 0 0 0 pC 0 3 SP 785 400 M 0 25 1 PP S
n 785 1975 M 0 25 1 PP S n 32 0 0 95 59 0 0 0 53 /Times-Roman /font32
ANSIFont font 0 0 0 fC gs 2391 3141 0 0 CB 120 66 744 2013 255 255 255 1 OB
744 2013 120 (0.4) 120 SB gr 957 400 M 0 25 1 PP S n 957 1975 M 0 25 1 PP S n
gs 2391 3141 0 0 CB 120 66 916 2013 255 255 255 1 OB 916 2013 120 ( ) 120 SB
gr 1129 400 M 0 25 1 PP S n 1129 1975 M 0 25 1 PP S n gs 2391 3141 0 0 CB 120
66 1088 2013 255 255 255 1 OB 1088 2013 120 (0.8) 120 SB gr 1298 400 M 0 25 1
PP S n 1298 1975 M 0 25 1 PP S n gs 2391 3141 0 0 CB 48 66 1294 2013 255 255
255 1 OB 1294 2013 48 ( ) 48 SB gr 1469 400 M 0 25 1 PP S n 1469 1975 M 0 25
1 PP S n gs 2391 3141 0 0 CB 120 66 1429 2013 255 255 255 1 OB 1429 2013 120
(1.2) 120 SB gr 1641 400 M 0 25 1 PP S n 1641 1975 M 0 25 1 PP S n gs 2391
3141 0 0 CB 120 66 1601 2013 255 255 255 1 OB 1601 2013 120 ( ) 120 SB gr
1813 400 M 0 25 1 PP S n 1813 1975 M 0 25 1 PP S n gs 2391 3141 0 0 CB 120 66
1773 2013 255 255 255 1 OB 1773 2013 120 (1.6) 120 SB gr 1985 400 M 0 25 1 PP
S n 1985 1975 M 0 25 1 PP S n gs 2391 3141 0 0 CB 120 66 1944 2013 255 255
255 1 OB 1944 2013 120 ( ) 120 SB gr 2157 400 M 0 25 1 PP S n 2157 1975 M 0
25 1 PP S n gs 2391 3141 0 0 CB 48 66 2084 2013 255 255 255 1 OB 2084 2013
120 (2.0) 48 SB gr 785 2000 M 25 0 1 PP S n 2135 2000 M 25 0 1 PP S n gs 2391
3141 0 0 CB 120 66 629 1972 255 255 255 1 OB 629 1972 120 (6.5) 120 SB gr 785
1681 M 25 0 1 PP S n 2135 1681 M 25 0 1 PP S n gs 2391 3141 0 0 CB 48 66 629
1653 255 255 255 1 OB 629 1653 120 (7.0) 48 SB gr 785 1363 M 25 0 1 PP S n
2135 1363 M 25 0 1 PP S n gs 2391 3141 0 0 CB 120 66 629 1334 255 255 255 1
OB 629 1334 120 (7.5) 120 SB gr 785 1041 M 25 0 1 PP S n 2135 1041 M 25 0 1
PP S n gs 2391 3141 0 0 CB 48 66 629 1013 255 255 255 1 OB 629 1013 120 (8.0)
48 SB gr 785 722 M 25 0 1 PP S n 2135 722 M 25 0 1 PP S n gs 2391 3141 0 0 CB
120 66 629 694 255 255 255 1 OB 629 694 120 (8.5) 120 SB gr 785 400 M 25 0 1
PP S n 2135 400 M 25 0 1 PP S n gs 2391 3141 0 0 CB 48 66 629 372 255 255 255
1 OB 629 372 120 (9.0) 48 SB gr 255 0 0 pC 1251 989 M 0 32 1 PP
1252 989 M 0 32 1 PP S n 1236 1003 M 32 0 1 PP 1236 1004 M 32 0 1 PP
S n 1560 1223 M 0 32 1 PP 1561 1223 M 0 32 1 PP
S n 1545 1238 M 32 0 1 PP 1545 1239 M 32 0 1 PP S n
1632 1289 M 0 32 1 PP 1633 1289 M 0 32 1 PP
S n 1617 1303 M 32 0 1 PP 1617 1304 M 32 0 1 PP S n 1288 1032 M 0 32 1 PP
1289 1032 M 0 32 1 PP S n 1274 1047 M 32 0 1 PP 1274 1048 M 32 0 1 PP
S n 0 0 255 pC 1948 1663 M 15 15 1 PP S n 1948 1675 M 15 -16 1 PP
S n 1594 1391 M 16 15 1 PP S n 1594 1403 M 16 -15 1 PP S n 1569 1378 M 16 16
1 PP S n 1569 1391 M 16 -16 1 PP S n 951 675 M 15 16 1 PP S n 951 688 M 15
-16 1 PP S n 1569 1322 M 16 16 1 PP S n 1569 1334 M 16 -15 1 PP S n 1716 1456
M 16 16 1 PP S n 1716 1469 M 16 -16 1 PP S n 1501 1250 M 15 16 1 PP S n 1501
1263 M 15 -16 1 PP S n 1688 1431 M 16 16 1 PP S n 1688 1444 M 16 -16 1 PP S n
2129 1700 M 15 16 1 PP S n 2129 1713 M 15 -16 1 PP S n 1982 1578 M 16 16 1 PP
S n 1982 1591 M 16 -16 1 PP S n 1879 1469 M 15 15 1 PP S n 1879 1481 M 15 -15
1 PP S n 1688 1341 M 16 15 1 PP S n 1688 1353 M 16 -15 1 PP S n 1619 1278 M
16 16 1 PP S n 1619 1291 M 16 -16 1 PP S n 1741 1406 M 16 16 1 PP S n 1741
1419 M 16 -16 1 PP S n 1382 1072 M 16 16 1 PP S n 1382 1084 M 16 -15 1 PP S n
1663 1156 M 16 16 1 PP S n 1663 1169 M 16 -16 1 PP S n 1413 834 M 16 16 1 PP
S n 1413 847 M 16 -16 1 PP S n 994 725 M 16 16 1 PP S n 994 738 M 16 -16 1 PP
S n 966 713 M 16 15 1 PP S n 966 725 M 16 -16 1 PP S n 1226 741 M 15 15 1 PP
S n 1226 753 M 15 -15 1 PP S n 1466 1353 M 16 16 1 PP S n 1466 1366 M 16 -16
1 PP S n 1741 1406 M 16 16 1 PP S n 1741 1419 M 16 -16 1 PP S n 1810 1609 M
16 16 1 PP S n 1810 1622 M 16 -16 1 PP S n 1982 1578 M 16 16 1 PP S n 1982
1591 M 16 -16 1 PP S n 1579 1163 M 15 15 1 PP S n 1579 1175 M 15 -16 1 PP S n
1398 1003 M 15 16 1 PP S n 1398 1016 M 15 -16 1 PP S n 1123 778 M 15 16 1 PP
S n 1123 791 M 15 -16 1 PP S n gs 1375 1600 785 400 CB 779 394 M 15 15 1 PP S
n gr gs 1375 1600 785 400 CB 779 406 M 15 -15 1 PP S n gr 1079 650 M 15 16 1
PP S n 1079 663 M 15 -16 1 PP S n 1276 841 M 15 15 1 PP S n 1276 853 M 15 -15
1 PP S n 932 456 M 16 16 1 PP S n 932 469 M 16 -16 1 PP S n 1051 613 M 15 15
1 PP S n 1051 625 M 15 -16 1 PP S n 916 472 M 16 16 1 PP S n 916 484 M 16 -15
1 PP S n 957 528 M 16 16 1 PP S n 957 541 M 16 -16 1 PP S n 823 444 M 15 15 1
PP S n 823 456 M 15 -15 1 PP S n 0 0 0 pC 1188 941 M 10 9 1 PP S n 1198 950 M
-10 9 1 PP S n 1188 959 M -9 -9 1 PP S n 1179 950 M 9 -9 1 PP S n 1426 1113 M
9 9 1 PP S n 1435 1122 M -9 9 1 PP S n 1426 1131 M -10 -9 1 PP S n 1416 1122
M 10 -9 1 PP S n 1491 1172 M 10 9 1 PP S n 1501 1181 M -10 10 1 PP S n 1491
1191 M -9 -10 1 PP S n 1482 1181 M 9 -9 1 PP S n 1219 972 M 10 9 1 PP S n
1229 981 M -10 10 1 PP S n 1219 991 M -9 -10 1 PP S n 1210 981 M 9 -9 1 PP S
n 1066 813 M 10 9 1 PP S n 1076 822 M -10 9 1 PP S n 1066 831 M -9 -9 1 PP S
n 1057 822 M 9 -9 1 PP S n 1144 838 M 10 9 1 PP S n 1154 847 M -10 9 1 PP S n
1144 856 M -9 -9 1 PP S n 1135 847 M 9 -9 1 PP S n 1091 788 M 10 9 1 PP S n
1101 797 M -10 9 1 PP S n 1091 806 M -9 -9 1 PP S n 1082 797 M 9 -9 1 PP S n
1054 806 M 9 10 1 PP S n 1063 816 M -9 9 1 PP S n 1054 825 M -10 -9 1 PP S n
1044 816 M 10 -10 1 PP S n 1335 1088 M 9 9 1 PP S n 1344 1097 M -9 9 1 PP S n
1335 1106 M -9 -9 1 PP S n 1326 1097 M 9 -9 1 PP S n 1657 1338 M 9 9 1 PP S n
1666 1347 M -9 9 1 PP S n 1657 1356 M -9 -9 1 PP S n 1648 1347 M 9 -9 1 PP S
n 1719 1388 M 10 9 1 PP S n 1729 1397 M -10 9 1 PP S n 1719 1406 M -9 -9 1 PP
S n 1710 1397 M 9 -9 1 PP S n 1369 1128 M 10 10 1 PP S n 1379 1138 M -10 9 1
PP S n 1369 1147 M -9 -9 1 PP S n 1360 1138 M 9 -10 1 PP S n 1091 838 M 10 9
1 PP S n 1101 847 M -10 9 1 PP S n 1091 856 M -9 -9 1 PP S n 1082 847 M 9 -9
1 PP S n 1213 909 M 10 10 1 PP S n 1223 919 M -10 9 1 PP S n 1213 928 M -9 -9
1 PP S n 1204 919 M 9 -10 1 PP S n 1238 922 M 10 9 1 PP S n 1248 931 M -10 10
1 PP S n 1238 941 M -9 -10 1 PP S n 1229 931 M 9 -9 1 PP S n 1104 859 M 9 10
1 PP S n 1113 869 M -9 9 1 PP S n 1104 878 M -10 -9 1 PP S n 1094 869 M 10
-10 1 PP S n 785 400 M 1375 0 1 PP S n 2160 400 M 0 1600 1 PP S n 2160 2000 M
-1375 0 1 PP S n 785 2000 M 0 -1600 1 PP S n gs 2391 3141 0 0 CB 120 66 504
400 255 255 255 1 OB 504 400 120 ( ) 120 SB gr gs 2391 3141 0 0 CB 120 66 504
1947 255 255 255 1 OB 504 1947 120 ( ) 120 SB gr 32 0 0 66 66 0 0 0 62
/Helvetica /font12 ANSIFont font gs 2391 3141 0 0 CB 44 77 506 1067 255 255
255 1 OB 506 1067 44 (B) 44 SB gr gs 2391 3141 0 0 CB 74 77 550 1104 255 255
255 1 OB 550 1104 74 (t) 74 SB gr gs 2391 3141 0 0 CB 136 77 466 1221 255 255
255 1 OB 441 1221 196 (\( MeV \)) 136 SB gr gs 2391 3141 0 0 CB 18 77 604
1178 255 255 255 1 OB 604 1178 18 ( ) 18 SB gr gs 2391 3141 0 0 CB 44 77 466
1334 255 255 255 1 OB 466 1334 44 ( ) 44 SB gr gs 2391 3141 0 0 CB 74 77 510
1372 255 255 255 1 OB 510 1372 74 ( ) 74 SB gr 32 0 0 95 59 0 0 0 53
/Times-Roman /font32 ANSIFont font gs 2391 3141 0 0 CB 120 66 2044 2109 255
255 255 1 OB 2044 2109 120 ( ) 120 SB gr gs 2391 3141 0 0 CB 120 66 785 2109
255 255 255 1 OB 785 2109 120 ( ) 120 SB gr 32 0 0 86 66 0 0 0 62 /Helvetica
/font12 ANSIFont font gs 2391 3141 0 0 CB 24 77 1526 2109 255 255 255 1 OB
1526 2109 24 ( ) 24 SB gr 32 0 0 86 66 0 0 0 62 /Helvetica /font12 ANSIFont
font gs 2391 3141 0 0 CB 24 77 1398 2109 255 255 255 1 OB 1398 2109 24 ( ) 24
SB gr 32 0 0 66 66 0 0 0 62 /Helvetica /font12 ANSIFont font gs 2391 3141 0 0
CB 37 77 1276 2109 255 255 255 1 OB 1276 2109 37 (a) 37 SB gr gs 2391 3141 0
0 CB 74 77 1313 2147 255 255 255 1 OB 1313 2147 74 (nd) 74 SB gr gs 2391 3141
0 0 CB 73 77 1396 2109 255 255 255 1 OB 1396 2109 143 (\( fm \)) 73 SB gr gs
2391 3141 0 0 CB 18 77 1498 2147 255 255 255 1 OB 1498 2147 18 ( ) 18 SB gr
gs 2391 3141 0 0 CB 44 77 1554 2109 255 255 255 1 OB 1554 2109 44 ( ) 44 SB
gr gs 2391 3141 0 0 CB 74 77 1598 2147 255 255 255 1 OB 1598 2147 74 ( ) 74
SB gr 1 #C statusdict begin /manualfeed false store end EJ RS
SVDoc restore
end
